Combined DL-UL Distributed Beamforming Design for Cell-Free Massive MIMO

We consider a cell-free massive multiple-input multiple-output system with multi-antenna access points (APs) and user equipments (UEs), where the UEs can be served in both the downlink (DL) and uplink (UL) within a resource block. We tackle the combined optimization of the DL precoders and combiners at the APs and DL UEs, respectively, together with the UL combiners and precoders at the APs and UL UEs, respectively. To this end, we propose distributed beamforming designs enabled by iterative bi-directional training (IBT) and based on the minimum mean squared error criterion. To reduce the IBT overhead and thus enhance the effective DL and UL rates, we carry out the distributed beamforming design by assuming that all the UEs are served solely in the DL and then utilize the obtained beamformers for the DL and UL data transmissions after proper scaling. Numerical results show the superiority of the proposed combined DL-UL distributed beamforming design over separate DL and UL designs, especially with short resource blocks.

==> figures/fig1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=5cm,
	xmin=1, xmax=10,
	ymin=0, ymax=210,
    xlabel={$t$},
    ylabel={$R$ [bps/Hz]},
	xtick={1,2,3,4,5,6,7,8,9,10,15,20},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend columns=2,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black, dotted, mark=o, mark options={solid}]
table[x=slot, y expr={0.5*\thisrow{Cen}}, col sep=comma] 
{figures/fig1_data/data.txt};
\addlegendentry{{Centralized}};

% \addplot[line width=1pt, blue, mark=triangle, mark options={solid}]
% table[x=slot, y=SepULDLOTA , col sep=comma] 
% {figures/fig1_data/data.txt};
% \addlegendentry{{Sep. DL-UL OTA}};

% \addplot[line width=1pt, blue, dashed, mark=x, mark options={solid}]
% table[x=slot, y=SepULDLLocal , col sep=comma] 
% {figures/fig1_data/data.txt};
% \addlegendentry{{Sep. DL-UL local}};

\addplot[line width=1pt, blue, mark=triangle, mark options={solid}]
table[x=slot, y expr={0.5*\thisrow{SepDLOTA}} , col sep=comma] 
{figures/fig1_data/data.txt};
\addlegendentry{{Sep. OTA}};

\addplot[line width=1pt,  blue, dashed, mark=x, mark options={solid}]
table[x=slot, y expr={0.5*\thisrow{SepDLLocal}} , col sep=comma] 
{figures/fig1_data/data.txt};
\addlegendentry{{Sep. local}};

\addplot[line width=1pt, green, mark=diamond, mark options={solid}]
table[x=slot, y expr={0.5*\thisrow{CombDLOTA}} , col sep=comma] 
{figures/fig1_data/data.txt};
\addlegendentry{{Comb. OTA}};

\addplot[line width=1pt, green, dashed, mark=+, mark options={solid}]
table[x=slot, y expr={0.5*\thisrow{CombDLLocal}} , col sep=comma] 
{figures/fig1_data/data.txt};
\addlegendentry{{Comb. local}};

\end{axis}

\end{tikzpicture}

==> figures/fig2.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=5cm,
	xmin=100, xmax=900,
	ymin=0, ymax=250,
    xlabel={$r_{\textrm{tot}}$},
    ylabel={$R$ [bps/Hz]},
	xtick={100,300,500,700,900},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    ytick={0,50,100,150,200,250},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend columns=2,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, blue, mark=triangle, mark options={solid}]
table[x=res, y expr={0.5*\thisrow{SepDLOTA}} , col sep=comma] 
{figures/fig2_data/data.txt};
\addlegendentry{{Sep. OTA}};

\addplot[line width=1pt, blue, dashed, mark=x, mark options={solid}]
table[x=res, y expr={0.5*\thisrow{SepDLLocal}} , col sep=comma] 
{figures/fig2_data/data.txt};
\addlegendentry{{Sep. local}};

\addplot[line width=1pt, green, mark=diamond, mark options={solid}]
table[x=res, y expr={0.5*\thisrow{CombDLOTA}} , col sep=comma] 
{figures/fig2_data/data.txt};
\addlegendentry{{Comb. OTA}};

\addplot[line width=1pt, green, dashed, mark=+, mark options={solid}]
table[x=res, y expr={0.5*\thisrow{CombDLLocal}} , col sep=comma] 
{figures/fig2_data/data.txt};
\addlegendentry{{Comb. local}};

\addplot[line width=1pt, magenta, mark=square, mark options={solid}]
table[x=res, y expr={0.5*\thisrow{CombGrpOTA}} , col sep=comma] 
{figures/fig2_data/data.txt};
\addlegendentry{{Comb. paired OTA}};

\addplot[line width=1pt, magenta, dashed, mark=star, mark options={solid}]
table[x=res, y expr={0.5*\thisrow{CombGrpLocal}} , col sep=comma] 
{figures/fig2_data/data.txt};
\addlegendentry{{Comb. paired local}};

\end{axis}

\end{tikzpicture}

==> figures/fig3.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8.5cm,
	height=5cm,
	xmin=0, xmax=1,
	ymin=0, ymax=210,
    xlabel={$|\setK^{\dl\textnormal{-}\ul}|/|\setK|$},
    ylabel={$R$ [bps/Hz]},
%	ytick={0,10,20,30,35},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend columns=2,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, blue, mark=triangle, mark options={solid}]
table[x=perOvr, y expr={0.5*\thisrow{SepDLOTA}} , col sep=comma] 
{figures/fig3_data/data.txt};
\addlegendentry{{Sep. OTA}};

\addplot[line width=1pt, blue, dashed, mark=x, mark options={solid}]
table[x=perOvr, y expr={0.5*\thisrow{SepDLLocal}} , col sep=comma] 
{figures/fig3_data/data.txt};
\addlegendentry{{Sep. local}};

\addplot[line width=1pt, green, mark=diamond, mark options={solid}]
table[x=perOvr, y expr={0.5*\thisrow{CombDLOTA}} , col sep=comma] 
{figures/fig3_data/data.txt};
\addlegendentry{{Comb.  OTA}};

\addplot[line width=1pt, green, dashed, mark=+, mark options={solid}]
table[x=perOvr, y expr={0.5*\thisrow{CombDLLocal}} , col sep=comma] 
{figures/fig3_data/data.txt};
\addlegendentry{{Comb. local}};

\addplot[line width=1pt, magenta, mark=square, mark options={solid}]
table[x=perOvr, y expr={0.5*\thisrow{CombGrpDLOTA}} , col sep=comma] 
{figures/fig3_data/data.txt};
\addlegendentry{{Comb. paired OTA}};

\addplot[line width=1pt, magenta, dashed, mark=star, mark options={solid}]
table[x=perOvr, y expr={0.5*\thisrow{CombGrpDLLocal}} , col sep=comma] 
{figures/fig3_data/data.txt};
\addlegendentry{{Comb. paired local}};

\end{axis}

\end{tikzpicture}
